The Radio-Frequency Transformer for Signal Separation

We study a problem of signal separation: estimating a signal of interest (SOI) contaminated by an unknown non-Gaussian background/interference. Given the training data consisting of examples of SOI and interference, we show how to build a fully data-driven signal separator. To that end we learn a good discrete tokenizer for SOI and then train an end-to-end transformer on a cross-entropy loss. Training with a cross-entropy shows substantial improvements over the conventional mean-squared error (MSE). Our tokenizer is a modification of Google's SoundStream, which incorporates additional transformer layers and switches from VQVAE to finite-scalar quantization (FSQ). Across real and synthetic mixtures from the MIT RF Challenge dataset, our method achieves competitive performance, including a 122x reduction in bit-error rate (BER) over prior state-of-the-art techniques for separating a QPSK signal from 5G interference. The learned representation adapts to the interference type without side information and shows zero-shot generalization to unseen mixtures at inference time, underscoring its potential beyond RF. Although we instantiate our approach on radio-frequency mixtures, we expect the same architecture to apply to gravitational-wave data (e.g., LIGO strain) and other scientific sensing problems that require data-driven modeling of background and noise.

==> gigapic.tex <==
% ----------------------------------------------------------------
% gigapic.tex  –  RF Tokenizer overview (shorter SOI / Reconstruction)
% ----------------------------------------------------------------
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=1mm,
    >=Stealth,
    % base rectangle ---------------------------------------------------
    box/.style={
      draw, thick, rounded corners,
      minimum width=1.7cm,
      align=center
    },
    % styles -----------------------------------------------------------
    wide/.style ={box, fill=blue!15, minimum width=3cm,  minimum height=0.75cm}, % half the previous height
    midA/.style ={box, fill=blue!25, minimum height=2.1cm},
    midB/.style ={box, fill=red!20,  minimum height=1.8cm},
    tiny/.style ={box, fill=green!20, minimum height=1.5cm},
    fsq/.style  ={box, fill=yellow!30, minimum height=1.2cm},
    arrow/.style={->, thick}
  ]

  %------------- blocks -------------------------------------------------
  \node[wide] (in)  {SOI};
  \node[midA, right=of in]   (mlp)  {MLP\\Patchify};
  \node[midB, right=of mlp]  (down) {Downsample\\Block\\$\times3$};
  \node[tiny, right=of down] (t1)   {Transformer\\Block\\$\times4$};

  \node[fsq,  right=of t1]   (fsq)  {\textbf{FSQ}\\6 bits};

  \node[tiny, right=of fsq]  (t2)   {Transformer\\Block\\$\times4$};
  \node[midB, right=of t2]   (up)   {Upsample\\Block\\$\times3$};
  \node[midA, right=of up]   (mlp2) {MLP\\Reconstruct};
  \node[wide, right=of mlp2] (out)  {Reconstruction};

  %------------- arrows -------------------------------------------------
  \foreach \A/\B in {in/mlp, mlp/down, down/t1, t1/fsq,
                     fsq/t2, t2/up, up/mlp2, mlp2/out}
      \draw[arrow] (\A.east) -- (\B.west);

  %------------- brace labels ------------------------------------------
  \usetikzlibrary{decorations.pathreplacing, calc}

  \draw[decorate, decoration={brace, amplitude=5pt, mirror, raise=6pt}]
        ($(mlp.south west)$) -- ($(t1.south east)$)
        node[midway, below=10pt, font=\bfseries] {Encoder};

  \draw[decorate, decoration={brace, amplitude=5pt, mirror, raise=6pt}]
        ($(t2.south west)$) -- ($(mlp2.south east)$)
        node[midway, below=10pt, font=\bfseries] {Decoder};
\end{tikzpicture}
% ----------------------------------------------------------------

